Quasi-Cyclic Qudit Lifted Product Codes with Almost Linear Minimum Distance

Quantum low-density parity-check (QLDPC) codes are a promising route to fault-tolerant quantum computation with low overhead, and qudits offer advantages over qubits including more efficient information representation, improved magic state distillation, and richer algebraic structure for code design. Asymptotically good QLDPC codes arise from the lifted product (LP) construction with non-abelian lifts, but cyclic lifts remain attractive in practice because the resulting quasi-cyclic codes have circulant structure that hardware decoders exploit, which matters especially for non-binary decoders with costly check node operations. We introduce a qudit generalization of the LP construction over cyclic group algebras, which extends hypergraph product and LP codes to arbitrary prime-power dimensions and yields quasi-cyclic qudit CSS codes for every stacking order. We bound encoding rates via a connection to additive codes, and show that in the fully stacked case, qudit LP codes built from lifted Tanner codes on expander graphs form families with $\Theta(\log N)$ logical qudits and almost linear minimum distance $\Theta(N/\log N)$, via a distance bound that holds for a general class of LP factors. We also study an additive decoder for general qudit codes and a linear merged-syndrome decoder for fully stacked codes. Monte Carlo simulations under a depolarizing channel with equal symbol error probability show that qudit codes achieve lower frame error rates than comparable qubit codes, and that the linear decoder gives further gains for fully stacked codes.

==> figures/sources/fig2.tex <==
% Fig. 3 -- stacking a check node creates 4-cycles.
%
% Compiles on its own:     pdflatex fig3-stacking.tex   -> fig3-stacking.pdf
% Use inside the paper:    \usepackage{standalone} in the main preamble, then
%                          \input{figures/fig3-stacking.tex} inside a figure.
%                          (The preamble below is skipped when \input-ed, so
%                          the main document must load tikz + the libraries.)
\documentclass[border=1pt]{standalone}
\usepackage{mathptmx}            % Times, matching IEEEtran
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{arrows.meta,positioning,calc}

\begin{document}
% Colours match the FER plots (qstyle.py palette). Defined inside the document
% body so they survive when this file is \input-ed into the paper.
\definecolor{qVar}{HTML}{2A78D6}   % blue    -- variable nodes
\definecolor{qChk}{HTML}{FF9933}   % orange  -- check nodes
\definecolor{qCyc}{HTML}{E34948}   % red     -- highlighted 4-cycle
\begin{tikzpicture}[
    >=Stealth,
    vnode/.style={circle, draw=qVar, thick, fill=qVar!35, minimum size=5.5mm, inner sep=0pt},
    cnode/.style={rectangle, draw=qChk!85!black, thick, fill=qChk!38, minimum size=5.5mm, inner sep=0pt},
    edge/.style={thick, black!55},
    cyc/.style={line width=1.6pt, qCyc},
    lbl/.style={font=\footnotesize, text=black},
  ]

  % ------------------------------------------------------------ base graph
  \node[cnode] (c)  at (0, 1.6) {$c$};
  \node[vnode] (v1) at (-0.65, 0) {$v_1$};
  \node[vnode] (v2) at ( 0.65, 0) {$v_2$};
  \draw[edge] (c) -- node[lbl, left,  pos=0.45] {$h_1$} (v1);
  \draw[edge] (c) -- node[lbl, right, pos=0.45] {$h_2$} (v2);
  \node[lbl, align=center] at (0, -0.75) {Base graph};

  % ------------------------------------------------------------ arrow
  \draw[->, very thick] (1.35, 0.8) -- node[lbl, above, align=center] {Stack}
                                       node[lbl, below] {$m = 4$} (2.65, 0.8);

  % ------------------------------------------------------------ stacked graph
  \foreach \i/\x in {0/3.35, 1/4.15, 2/4.95, 3/5.75} {
    \node[cnode] (s\i) at (\x, 1.6) {};
    \node[lbl, above=0.5mm of s\i] {$\alpha_{\i} c$};
  }
  \node[vnode] (w1) at (3.95, 0) {$v_1$};
  \node[vnode] (w2) at (5.15, 0) {$v_2$};

  % all edges first (grey), so the highlighted cycle is drawn on top
  \foreach \i in {0,...,3} {
    \draw[edge] (s\i) -- (w1);
    \draw[edge] (s\i) -- (w2);
  }
  % one of the binom(4,2) = 6 new 4-cycles: alpha_0 c - v1 - alpha_1 c - v2
  \draw[cyc] (s0) -- (w1) -- (s1) -- (w2) -- (s0);
  \foreach \n in {s0, s1} \node[cnode, draw=qCyc, line width=1.4pt] at (\n) {};
  \foreach \n/\t in {w1/$v_1$, w2/$v_2$}
    \node[vnode, draw=qCyc, line width=1.4pt] at (\n) {\t};

  \node[lbl, align=center] at (4.55, -0.75) {Stacked graph};
\end{tikzpicture}
\end{document}

